Divisorial contractions to codimension three orbits

Let $G$ be a connected algebraic group. We study $G$-equivariant extremal contractions whose centre is a codimension three $G$-simply connected orbit. In the spirit of an important result by Kawakita in 2001, we prove that those contractions are weighted blow-ups.

==> figure_tikz_1.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.23,-11.09) rectangle (15.29,5.33);
\fill[color=wwwwww,fill=wwwwww,fill opacity=0.1] (-0.8,2.62) -- (-2.92,1.14) -- (-2.7,-1.44) -- (-0.36,-2.53) -- (1.76,-1.05) -- (1.54,1.52) -- cycle;
\fill[color=wwwwww,fill=wwwwww,fill opacity=0.1] (12.1,1.44) -- (10.52,0.48) -- (10.56,-1.37) -- (12.18,-2.26) -- (13.76,-1.3) -- (13.72,0.55) -- cycle;
\fill[color=wwwwww,fill=wwwwww,fill opacity=0.1] (-0.8,2.62) -- (-2.92,1.14) -- (-2.7,-1.44) -- (-0.36,-2.53) -- (1.76,-1.05) -- (1.54,1.52) -- cycle;
\fill[color=wwwwww,fill=wwwwww,fill opacity=0.1] (4.21,-4.07) -- (2.53,-5.11) -- (2.59,-7.08) -- (4.33,-8.02) -- (6.01,-6.98) -- (5.95,-5) -- cycle;
\fill[color=wwwwww,fill=wwwwww,fill opacity=0.1] (4.19,-5.65) -- (3.65,-6.55) -- (4.7,-6.56) -- cycle;
\fill[color=wwwwww,fill=wwwwww,fill opacity=0.1] (10.62,-4.2) -- (9.32,-5.08) -- (9.43,-6.65) -- (10.84,-7.33) -- (12.14,-6.45) -- (12.03,-4.89) -- cycle;
\draw [color=wwwwww] (-0.8,2.62)-- (-2.92,1.14);
\draw [color=wwwwww] (-2.92,1.14)-- (-2.7,-1.44);
\draw [color=wwwwww] (-2.7,-1.44)-- (-0.36,-2.53);
\draw [color=wwwwww] (-0.36,-2.53)-- (1.76,-1.05);
\draw [color=wwwwww] (1.76,-1.05)-- (1.54,1.52);
\draw [color=wwwwww] (1.54,1.52)-- (-0.8,2.62);
\draw [shift={(2.61,-1.06)}] plot[domain=2.56:3.16,variable=\t]({1*4.73*cos(\t r)+0*4.73*sin(\t r)},{0*4.73*cos(\t r)+1*4.73*sin(\t r)});
\draw [shift={(-1.1,0.81)}] plot[domain=4.24:5.37,variable=\t]({1*2.22*cos(\t r)+0*2.22*sin(\t r)},{0*2.22*cos(\t r)+1*2.22*sin(\t r)});
\draw (-0.7,1.9)-- (-1.34,1.54);
\draw [shift={(-4.08,-0.82)}] plot[domain=-0.03:0.68,variable=\t]({1*4.34*cos(\t r)+0*4.34*sin(\t r)},{0*4.34*cos(\t r)+1*4.34*sin(\t r)});
\draw [shift={(-1.16,3.17)}] plot[domain=4.46:5.15,variable=\t]({1*2.76*cos(\t r)+0*2.76*sin(\t r)},{0*2.76*cos(\t r)+1*2.76*sin(\t r)});
\draw (-1.34,1.54)-- (-0.86,0.42);
\draw [shift={(-0.97,3.7)}] plot[domain=4.44:5.02,variable=\t]({1*3.84*cos(\t r)+0*3.84*sin(\t r)},{0*3.84*cos(\t r)+1*3.84*sin(\t r)});
\draw [shift={(-1.15,2.02)}] plot[domain=4.37:5.23,variable=\t]({1*2.81*cos(\t r)+0*2.81*sin(\t r)},{0*2.81*cos(\t r)+1*2.81*sin(\t r)});
\draw (-0.97,1.75)-- (-0.36,0.52);
\draw (-0.7,1.9)-- (-0.8,2.62);
\draw (-2.12,-1.16)-- (-2.7,-1.44);
\draw (0.26,-0.94)-- (1.76,-1.05);
\draw [->] (3.15,0.18) -- (4.51,0.16);
\draw [->] (0.85,-5.72) -- (1.75,-5.76);
\draw [->] (7.05,-6.02) -- (8.57,-6.06);
\draw (10.8,-4.64) node[anchor=north west] {$x_1=0$};
\draw (9.49,-4.82) node[anchor=north west] {$x_2=0$};
\draw (10.1,-6.07) node[anchor=north west] {$x_3=0$};
\draw (0.38,1.32) node[anchor=north west] {$\tilde x_1=0$};
\draw (-2.86,1.49) node[anchor=north west] {$\tilde x_2=0$};
\draw (-0.78,-1.43) node[anchor=north west] {$\tilde x_3=0$};
\draw (-0.66,-0.62) node[anchor=north west] {$E_1$};
\draw (-1.68,1.22) node[anchor=north west] {$E_m$};
\draw (-0.66,1.41) node[anchor=north west] {$E_n$};
\draw (4.71,-4.82) node[anchor=north west] {$\tilde x_1=0$};
\draw (2.94,-4.99) node[anchor=north west] {$\tilde x_2=0$};
\draw (3.67,-6.78) node[anchor=north west] {$\tilde x_3=0$};
\draw (3.92,-5.78) node[anchor=north west] {$E_1$};
\draw [color=wwwwww] (12.1,1.44)-- (10.52,0.48);
\draw [color=wwwwww] (10.52,0.48)-- (10.56,-1.37);
\draw [color=wwwwww] (10.56,-1.37)-- (12.18,-2.26);
\draw [color=wwwwww] (12.18,-2.26)-- (13.76,-1.3);
\draw [color=wwwwww] (13.76,-1.3)-- (13.72,0.55);
\draw [color=wwwwww] (13.72,0.55)-- (12.1,1.44);
\draw [shift={(14.3,-0.93)}] plot[domain=2.51:3.09,variable=\t]({1*2.64*cos(\t r)+0*2.64*sin(\t r)},{0*2.64*cos(\t r)+1*2.64*sin(\t r)});
\draw [shift={(11.4,-0.66)}] plot[domain=-0.08:1.03,variable=\t]({1*1.48*cos(\t r)+0*1.48*sin(\t r)},{0*1.48*cos(\t r)+1*1.48*sin(\t r)});
\draw [shift={(12.25,0.58)}] plot[domain=4.31:5.15,variable=\t]({1*1.5*cos(\t r)+0*1.5*sin(\t r)},{0*1.5*cos(\t r)+1*1.5*sin(\t r)});
\draw (11.66,-0.8)-- (10.56,-1.37);
\draw (12.88,-0.78)-- (13.76,-1.3);
\draw (12.1,1.44)-- (12.16,0.62);
\draw [shift={(12.22,1.47)}] plot[domain=4.45:5.06,variable=\t]({1*1.73*cos(\t r)+0*1.73*sin(\t r)},{0*1.73*cos(\t r)+1*1.73*sin(\t r)});
\draw (11.95,0.28)-- (12.56,0.28);
\draw [shift={(12.22,0.8)}] plot[domain=4.33:5.19,variable=\t]({1*1.4*cos(\t r)+0*1.4*sin(\t r)},{0*1.4*cos(\t r)+1*1.4*sin(\t r)});
\draw (12.74,1.65) node[anchor=north west] {$\tilde x_1=0$};
\draw (10.39,1.57) node[anchor=north west] {$\tilde x_2=0$};
\draw (10.7,-1.72) node[anchor=north west] {$\tilde x_3=0$};
\draw (11.27,-0.27) node[anchor=north west] {$E_1$};
\draw (11.45,0.92) node[anchor=north west] {$E_m$};
\draw [color=wwwwww] (-0.8,2.62)-- (-2.92,1.14);
\draw [color=wwwwww] (-2.92,1.14)-- (-2.7,-1.44);
\draw [color=wwwwww] (-2.7,-1.44)-- (-0.36,-2.53);
\draw [color=wwwwww] (-0.36,-2.53)-- (1.76,-1.05);
\draw [color=wwwwww] (1.76,-1.05)-- (1.54,1.52);
\draw [color=wwwwww] (1.54,1.52)-- (-0.8,2.62);
\draw [shift={(2.61,-1.06)}] plot[domain=2.56:3.16,variable=\t]({1*4.73*cos(\t r)+0*4.73*sin(\t r)},{0*4.73*cos(\t r)+1*4.73*sin(\t r)});
\draw [shift={(-1.1,0.81)}] plot[domain=4.24:5.37,variable=\t]({1*2.22*cos(\t r)+0*2.22*sin(\t r)},{0*2.22*cos(\t r)+1*2.22*sin(\t r)});
\draw (-0.7,1.9)-- (-1.34,1.54);
\draw (-1.34,1.54)-- (-0.86,0.42);
\draw (-0.7,1.9)-- (-0.8,2.62);
\draw (-2.12,-1.16)-- (-2.7,-1.44);
\draw (0.26,-0.94)-- (1.76,-1.05);
\draw (5.79,0.15) node[anchor=north west] {$\ldots$};
\draw [->] (7.5,0.04) -- (8.92,0.04);
\draw [color=wwwwww] (4.21,-4.07)-- (2.53,-5.11);
\draw [color=wwwwww] (2.53,-5.11)-- (2.59,-7.08);
\draw [color=wwwwww] (2.59,-7.08)-- (4.33,-8.02);
\draw [color=wwwwww] (4.33,-8.02)-- (6.01,-6.98);
\draw [color=wwwwww] (6.01,-6.98)-- (5.95,-5);
\draw [color=wwwwww] (5.95,-5)-- (4.21,-4.07);
\draw [color=wwwwww] (4.19,-5.65)-- (3.65,-6.55);
\draw [color=wwwwww] (3.65,-6.55)-- (4.7,-6.56);
\draw [color=wwwwww] (4.7,-6.56)-- (4.19,-5.65);
\draw (3.65,-6.55)-- (2.59,-7.08);
\draw (4.7,-6.56)-- (6.01,-6.98);
\draw (4.21,-4.07)-- (4.19,-5.65);
\draw (-0.56,-5.53) node[anchor=north west] {$$ \ldots $$};
\draw [color=wwwwww] (10.62,-4.2)-- (9.32,-5.08);
\draw [color=wwwwww] (9.32,-5.08)-- (9.43,-6.65);
\draw [color=wwwwww] (9.43,-6.65)-- (10.84,-7.33);
\draw [color=wwwwww] (10.84,-7.33)-- (12.14,-6.45);
\draw [color=wwwwww] (12.14,-6.45)-- (12.03,-4.89);
\draw [color=wwwwww] (12.03,-4.89)-- (10.62,-4.2);
\draw (10.66,-5.98)-- (9.43,-6.65);
\draw (10.66,-5.98)-- (10.62,-4.2);
\draw (10.66,-5.98)-- (12.14,-6.45);
\draw (-2.88,3.1) node[anchor=north west] {$X_n$};
\draw (-1.23,0.53) node[anchor=north west] {$E_{m-1}$};
\draw (11.12,0.53) node[anchor=north west] {$E_{m-1}$};
\draw (9.84,2.16) node[anchor=north west] {$X_m$};
\draw (2.36,-4.05) node[anchor=north west] {$X_1$};
\draw (9.29,-4.09) node[anchor=north west] {$X$};
\end{tikzpicture}

==> figure_tikz_2.tex <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-7.378773445127541,-5.92286509426191) rectangle (8.50224090660893,4.6644778068957375);
\draw [line width=2pt] (5,-2)-- (6.58,-3.3);
\draw [line width=2pt] (0.86,-3.62)-- (2.58,-3.6);
\draw [line width=2pt] (2.58,-3.6)-- (2.84,-1.9);
\draw [line width=2pt] (0.86,-3.62)-- (0.72,-1.98);
\draw [line width=2pt] (0.72,-1.98)-- (2.84,-1.9);
\draw [line width=2pt] (0.72,-1.98)-- (-0.38,-0.96);
\draw [line width=2pt] (-0.38,-0.96)-- (-0.22,-2.4);
\draw [line width=2pt] (-0.22,-2.4)-- (0.86,-3.62);
\draw [line width=2pt] (-0.38,-0.96)-- (1.66,-0.9);
\draw [line width=2pt] (1.66,-0.9)-- (2.84,-1.9);
\draw [line width=2pt] (-4.12,-3.62)-- (-2.44,-3.58);
\draw [line width=2pt] (-2.44,-3.58)-- (-1.98,-0.56);
\draw [line width=2pt] (-1.98,-0.56)-- (-4.22,-0.7);
\draw [line width=2pt] (-4.22,-0.7)-- (-4.12,-3.62);
\draw [line width=2pt] (-4.12,-3.62)-- (-5.34,-2.22);
\draw [line width=2pt] (-5.34,-2.22)-- (-5.74,0.36);
\draw [line width=2pt] (-5.74,0.36)-- (-4.22,-0.7);
\draw [line width=2pt] (-5.74,0.36)-- (-3.56,0.54);
\draw [line width=2pt] (-3.56,0.54)-- (-1.98,-0.56);
\draw [line width=2pt] (-5.52287659174931,-1.0404459832169475)-- (-4.169327585398997,-2.179634506349281);
\draw [line width=2pt] (-4.169327585398997,-2.179634506349281)-- (-2.224984997856837,-2.1683797685383626);
\draw [line width=2pt] (-2.224984997856837,-2.1683797685383626)-- (-4.198061009324774,-1.3406185277166018);
\draw [shift={(-4.471809900710919,-3.775548702283563)},line width=2pt]  plot[domain=1.4588406706424029:1.8259331294435601,variable=\t]({1*2.450270068900944*cos(\t r)+0*2.450270068900944*sin(\t r)},{0*2.450270068900944*cos(\t r)+1*2.450270068900944*sin(\t r)});
\draw [line width=2pt] (-5.09020363378183,-1.404596867798)-- (-5.6251475852356085,-0.3807980752303268);
\draw [line width=2pt] (-5.6251475852356085,-0.3807980752303268)-- (-3.84,-1.06);
\draw [line width=2pt] (-3.84,-1.06)-- (-2.224984997856837,-2.1683797685383626);
\draw [line width=2pt] (-5.09020363378183,-1.404596867798)-- (-2.224984997856837,-2.1683797685383626);
\draw (5.819877185006908,-1.9259655090933354) node[anchor=north west] {$Z$};
\draw (5.429069225568203,2.106462072387849) node[anchor=north west] {$X$};
\draw (2.835525494747706,-2.263481474063126) node[anchor=north west] {$E_1$};
\draw [line width=2pt] (0.9347776920230949,-1.6950335330613733)-- (1.7519216072131147,-2.8496934132211837);
\draw (1.7874496035257244,-2.139133486968993) node[anchor=north west] {$Z_1$};
\draw (0.7926657067726567,2.3018660521072016) node[anchor=north west] {$X_1$};
\draw (-2.0673379963924123,-2.672053431658136) node[anchor=north west] {$E_1$};
\draw (-1.9785180056108886,-0.9134176141839631) node[anchor=north west] {$E_2$};
\draw (-5.211565670058358,-0.5581376510578675) node[anchor=north west] {$Z_2$};
\draw (-3.932557802804414,2.3373940484198115) node[anchor=north west] {$X_2$};
\draw [->,line width=2pt] (-2.369325965049594,1.8400021000432776) -- (-0.5041061586375921,1.8400021000432776);
\draw [->,line width=2pt] (2.7111775076535727,1.804474103730668) -- (4.469813325127745,1.804474103730668);
\draw (3.386209437593154,2.6926740115459067) node[anchor=north west] {$g_1$};
\draw (-1.7475860295789265,2.7282020078585165) node[anchor=north west] {$g_2$};
\end{tikzpicture}

